Graph-PIT: Generalized permutation invariant training for continuous separation of arbitrary numbers of speakers

Automatic transcription of meetings requires handling of overlapped speech, which calls for continuous speech separation (CSS) systems. The uPIT criterion was proposed for utterance-level separation with neural networks and introduces the constraint that the total number of speakers must not exceed the number of output channels. When processing meeting-like data in a segment-wise manner, i.e., by separating overlapping segments independently and stitching adjacent segments to continuous output streams, this constraint has to be fulfilled for any segment. In this contribution, we show that this constraint can be significantly relaxed. We propose a novel graph-based PIT criterion, which casts the assignment of utterances to output channels in a graph coloring problem. It only requires that the number of concurrently active speakers must not exceed the number of output channels. As a consequence, the system can process an arbitrary number of speakers and arbitrarily long segments and thus can handle more diverse scenarios. Further, the stitching algorithm for obtaining a consistent output order in neighboring segments is of less importance and can even be eliminated completely, not the least reducing the computational effort. Experiments on meeting-style WSJ data show improvements in recognition performance over using the uPIT criterion.

==> tikz/graph-example.tikz.tex <==
\begin{tikzpicture}
    \def\t{0.2}
    \newcommand{\rect}[3]{($(c#2|-r#1) + (0, \t)$) rectangle ($(c#3|-r#1) + (0, -\t)$)}

    % Define start/end points of utterances
    \path (0, 0) --coordinate[pos=0](c0) coordinate[pos=1/10](c1) coordinate[pos=2/10](c2) coordinate[pos=3/10](c3) coordinate[pos=4/10](c4) coordinate[pos=5/10](c5) coordinate[pos=6/10](c6) coordinate[pos=7/10](c7) coordinate[pos=8/10](c8) coordinate[pos=1](c9) (6, 0);

    % Define row positions
    \path (0, 0) --coordinate[pos=0](r0) coordinate[pos=1/2](r1) coordinate[pos=1](r2) (0, -1);
    \node[anchor=south west] at ($(r0-|c0) + (-0,0.25)$) {\it{activity of speakers $\nspki$ in the input signal}};
    % \node[anchor=north west] at ($(r2-|c0) +  (-1.5,-0.3)$) {\it{a) activity of speakers $\nspki$ in the input signal}};
    \draw[black] ($(r0-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\nspki=3$};
    \draw[black] ($(r1-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\nspki=2$};
    \draw[black] ($(r2-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\nspki=1$};

    % Draw speaker activity
    \draw[pattern1] \rect{0}{0}{2} node[pos=0.5,vertex,fill=green](v11){};
    \draw[pattern1] \rect{0}{4}{6} node[pos=0.5,vertex,fill=red](v12){};

    \draw[pattern2] \rect{1}{1}{3} node[pos=0.5,vertex,fill=red](v21){};
    \draw[pattern2] \rect{1}{7}{9} node[pos=0.5,vertex,fill=red](v22){};
    
    \draw[pattern3] \rect{2}{5}{8} node[pos=0.5,vertex,fill=green](v31){};

    % Draw box around first overlapping region
    \node[draw,dashed,fit={(r0-|c0)(r1-|c3)},inner ysep=3mm, inner xsep=0.5mm](box){};
    \node[anchor=south west,inner sep=1pt,xshift=2pt,yshift=2pt] at (box.south west) {(a)};

    % Draw graph
    \draw[edge] (v11) -- (v21);
    \draw[edge] (v12) -- (v31) -- (v22);

    % Draw "hull" around graph
    % Don't know how to set "inner/outer sep" for irregular shapes, so we have to move points manually
    \draw[fill=gray, fill opacity=0.3, rounded corners=0.5cm] ($(v11) + (-0.4,0.15)$) -- ($(v12) + (0, 0.15)$) -- ($(v22) + (0, 0.5)$) --  ($(v22) + (0.3, -0.4)$) -- ($(v31) + (0.5, -0.15)$) -- ($(v31) + (-0.5, -0.15)$) -- ($(v21) + (-0.2, -0.2)$) -- cycle;
    \path (v11) -- (v31) node [pos=0.5,text=black]{$G$};

    % Draw example mapping to output channels
    \path (r2) -- ++(0, -2.1) -- coordinate[pos=0] (r3) coordinate[pos=1] (r4) ++(0, -0.5);
    \node[anchor=south west] at ($(r3-|c0) + (-0.7,0.25)$) {\it{possible placement of utterances on output channels $\nouti$}};
    % \node[anchor=north west] at ($(r4-|c0) + (-1.5,-0.5)$) {\it{b) possible placement of utterances on output channels $\nouti$}};
    \draw[black] ($(r3-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\nouti=2$}node[left,vertex,fill=green]{};
    \draw[black] ($(r4-|c0) + (-0.1,0)$) -- ++(-0.1, 0) node[left,xshift=-1mm]{$\nouti=1$}node[left,vertex,fill=red]{};

    \draw[pattern1] \rect{3}{0}{2};
    \draw[pattern1] \rect{4}{4}{6};
    \draw[pattern2] \rect{4}{1}{3};
    \draw[pattern2] \rect{4}{7}{9};
    \draw[pattern3] \rect{3}{5}{8};
    
    % Separator
    \coordinate (sepy) at ($(r2)!0.45!(r3)$);
    \draw (sepy-|c0) -- (sepy-|c9) node[box,pos=0.5,minimum height=0](sep){Separator};
    \draw[arrow] ($(sep) + (0,0.5)$) -- (sep);
    \draw[arrow] (sep) -- ($(sep) - (0,0.5)$);
    
    % Coordinate systems
    \draw[arrow] ($(r2-|c0) + (-0.1,-0.3)$) -- ($(r2-|c9) + (0.2,-0.3)$)  node[pos=1, below, anchor=north east]{time};
    \draw[arrow] ($(r2-|c0) + (-0.1,-0.3)$) -- ($(r0-|c0) + (-0.1,0.35)$);
    
    \draw[arrow] ($(r4-|c0) + (-0.1,-0.3)$) -- ($(r4-|c9) + (0.2,-0.3)$)  node[pos=1, below, anchor=north east]{time};
    \draw[arrow] ($(r4-|c0) + (-0.1,-0.3)$) -- ($(r3-|c0) + (-0.1,0.35)$);


\end{tikzpicture}


==> tikz/plot-stitcher.tikz.tex <==
\begin{tikzpicture}
    %% Code for custom legend (https://tex.stackexchange.com/a/278562)
    % https://tex.stackexchange.com/questions/84127/correctly-align-vertical-text-on-a-baseline-in-pgfplots
    \def\mystrut{\vphantom{hg}}

    % https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
    \pgfplotsset{
        mPIT/.style={
                color=palette-1,
                mark size=2pt,
            },
        uPIT/.style={
                color=palette-2,
                dashed,
                mark options={solid},
                mark size=2pt,
            }
    }

    \begin{groupplot}[
            group style={
                    group size=1 by 2,
                    vertical sep=2pt,
                    x descriptions at=edge bottom,
                },
            grid=both,
            height=4cm,
            width=8.5cm,
            legend,
            legend style={font=\footnotesize},
            y label style={yshift=-0.1cm},
            xtick={1,2,6,14,18},
            xmin=0, xmax=19,
            % xmode=log,
        ]
        % Plot: WER over segment length for different models
        \nextgroupplot[ylabel=\acs{WER} in \%,
            legend to name={legend},
            legend columns=2,
            legend style={
                % font=\mystrut,
                legend cell align=left,
            },
            ytick={13,15,20},
            ymax=22,
        ]
        %% Legend headings
        % \addlegendimage{legend image with text=2s}
        % \addlegendentry{}
        % \addlegendimage{legend image with text=4s}
        % \addlegendentry{}
        % \addlegendimage{legend image with text=8s}
        % \addlegendentry{}
        % \addlegendimage{legend image with text=16s}
        % \addlegendentry{$T_\text{tr}$}

        % uPIT
        % \addplot[uPIT,mark=square] table[x=stitcher_size, y=upit2s] {data/stitching-mpit-1sh.dat};
        % \addlegendentry{\acs{uPIT} $T_\text{tr}=2\,s$}
        \addplot[uPIT,mark=square] table[x=stitcher_size, y=upit2s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{uPIT} $T_\text{tr}=2\,s$}
        \addplot[mPIT,mark=triangle] table[x=stitcher_size, y=mpit4s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{mPIT} $T_\text{tr}=4\,s$}
        \addplot[uPIT,mark=triangle] table[x=stitcher_size, y=upit4s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{uPIT} $T_\text{tr}=4\,s$}
        \addplot[mPIT,mark=o] table[x=stitcher_size, y=mpit8s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{mPIT} $T_\text{tr}=8\,s$}
        \addplot[uPIT,mark=o] table[x=stitcher_size, y=upit8s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{uPIT} $T_\text{tr}=8\,s$}
        \addplot[mPIT,mark=diamond] table[x=stitcher_size, y=mpit16s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{mPIT} $T_\text{tr}=16\,s$}
        \addplot[uPIT,mark=diamond] table[x=stitcher_size, y=upit16s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{uPIT} $T_\text{tr}=16\,s$}
        \addplot[mPIT,mark=star] table[x=stitcher_size, y=mpit32s] {data/stitching-mpit-1sh.dat};
        \addlegendentry{\acs{mPIT} $T_\text{tr}=32\,s$}

        % mPIT
        % \addplot[draw=none] coordinates {(0, 0)};
        % \addplot[mPIT,mark=square] table[x=stitcher_size, y=mpit2s] {data/stitching-mpit-1sh.dat};
        % \addlegendentry{}
        % \addplot[mPIT,mark=triangle] table[x=stitcher_size, y=mpit4s] {data/stitching-mpit-1sh.dat};
        % \addlegendentry{}

        % \addplot[mPIT,mark=diamond] table[x=stitcher_size, y=mpit16s] {data/stitching-mpit-1sh.dat};
        % \addlegendentry{\acs{mPIT} $T_\text{tr}=16\,s$}

        % Plot: amount of segments with more than 2 speakers
        % \nextgroupplot[
        %     xlabel=$\currentcontext$ in s,
        %     legend pos=north west,
        %     xticklabels={1, 2, 6, 14, no stitching},
        %     ylabel=\%,
        %     y label style={yshift=-0.1cm},
        % ]
        % \addplot[color=gray,mark=x] table {data/stitching-segments-with-num-spk.dat};
        % \addlegendentry{Segments with $K>2$}
        \nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
xminorgrids,
ymin=0, ymax=1,
xticklabels={1, 2, 6, 14},
% xticklabel style={text width=2cm},
xlabel=$\currentcontext$ in s,
ylabel=\%,
ytick={0,0.5,1},
yticklabels={0, 50, 100},
y label style={yshift=-0.1cm},
% x label style={yshift=0.3cm}
]
        \path [draw=white, fill=palette-10]
(axis cs:1,0.00689655172413793)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:6,0)
--(axis cs:14,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:14,0)
--(axis cs:6,0)
--(axis cs:2,0)
--(axis cs:1,0.00689655172413793)
--cycle;

\path [draw=white, fill=palette-1]
(axis cs:1,0.46151724137931)
--(axis cs:1,0.00689655172413793)
--(axis cs:2,0)
--(axis cs:6,0)
--(axis cs:14,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:14,0.0813008130081301)
--(axis cs:6,0.188135593220339)
--(axis cs:2,0.370083102493075)
--(axis cs:1,0.46151724137931)
--cycle;

\path [draw=white, fill=palette-2]
(axis cs:1,0.969931034482759)
--(axis cs:1,0.46151724137931)
--(axis cs:2,0.370083102493075)
--(axis cs:6,0.188135593220339)
--(axis cs:14,0.0813008130081301)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:14,0.199186991869919)
--(axis cs:6,0.606779661016949)
--(axis cs:2,0.919667590027701)
--(axis cs:1,0.969931034482759)
--cycle;

\path [draw=white, fill=palette-3]
(axis cs:1,1)
--(axis cs:1,0.969931034482759)
--(axis cs:2,0.919667590027701)
--(axis cs:6,0.606779661016949)
--(axis cs:14,0.199186991869919)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:14,0.552845528455285)
--(axis cs:6,0.964406779661017)
--(axis cs:2,0.999445983379502)
--(axis cs:1,1)
--cycle;

\path [draw=white, fill=palette-4]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,0.999445983379502)
--(axis cs:6,0.964406779661017)
--(axis cs:14,0.552845528455285)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:14,0.91869918699187)
--(axis cs:6,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=white, fill=palette-5]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:6,1)
--(axis cs:14,0.91869918699187)
--(axis cs:18,0)
--(axis cs:18,0.258064516129032)
--(axis cs:18,0.258064516129032)
--(axis cs:14,0.995934959349594)
--(axis cs:6,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=white, fill=palette-6]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:6,1)
--(axis cs:14,0.995934959349594)
--(axis cs:18,0.258064516129032)
--(axis cs:18,0.516129032258065)
--(axis cs:18,0.516129032258065)
--(axis cs:14,1)
--(axis cs:6,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=white, fill=white!47.4509803921569!black]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:6,1)
--(axis cs:14,1)
--(axis cs:18,0.516129032258065)
--(axis cs:18,0.806451612903226)
--(axis cs:18,0.806451612903226)
--(axis cs:14,1)
--(axis cs:6,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [draw=white, fill=palette-7]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:6,1)
--(axis cs:14,1)
--(axis cs:18,0.806451612903226)
--(axis cs:18,1)
--(axis cs:18,1)
--(axis cs:14,1)
--(axis cs:6,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\plot[red,very thick] coordinates {
    (1, 0.97) (2,0.92) (6, 0.61) (14, 0.2) (18, 0)
};

\node[white] at (axis cs: 2,0.1) {1};
\node[white] at (axis cs: 4,0.6) {2};
\node[white] at (axis cs: 7,0.8) {3};
\node[white] at (axis cs: 12.5,0.8) {4};
\node[white] at (axis cs: 17.7,0.2) {5};
\node[white] at (axis cs: 17.7,0.45) {6};
\node[white] at (axis cs: 17.7,0.7) {7};
\node[white] at (axis cs: 17.7,0.94) {8};
\coordinate (c) at (axis cs: 18,0) ;
    \end{groupplot}
    \node[anchor=south,yshift=-0.1cm] at (group c1r1.north) {\ref{legend}};
    \node[inner sep=0,anchor=north,xshift=-1mm] at (c) {\tab{no\\stitching}};
    % \path (group c1r1.north east) --  (group c2r2.north west);
\end{tikzpicture}
